Triple Product Amplitude from Chiral String

In this paper, we proposed a worldsheet construction of a subset of triple product amplitudes proposed by Huang and Remmen (2022). We start with closed bosonic strings but left and right-moving momenta are not necessarily equal. Instead, they satisfy certain conditions. We called them section conditions. These conditions are generalizations of the section condition in double field theory. The vertex operators of chiral strings have nontrivial monodromy, so we interpret them as attached to the end of defects. In the calculation of the amplitude, we not only have to integrate over the moduli space, we also have to sum over different defect configurations. Unitarity and other consistency conditions for chiral string amplitudes are checked. We found the graviton amplitude, the Virasoro amplitude, and also a special kind of amplitude that has one infinite spin tower. Similar kinds of amplitude have appeared in bootstrap literature. The more general $N$-point amplitude could be obtained from a modified KLT relation. The five-point chiral string amplitude is also explicitly calculated.

==> figs1.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,419); %set diagram left start at 0, and has height of 419

%Shape: Circle [id:dp5921360697217576] 
\draw   (50,150) .. controls (50,94.77) and (94.77,50) .. (150,50) .. controls (205.23,50) and (250,94.77) .. (250,150) .. controls (250,205.23) and (205.23,250) .. (150,250) .. controls (94.77,250) and (50,205.23) .. (50,150) -- cycle ;
%Shape: Circle [id:dp8457929123063762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.98,158.89) .. controls (202.98,158.33) and (203.43,157.89) .. (203.98,157.89) .. controls (204.53,157.89) and (204.98,158.33) .. (204.98,158.89) .. controls (204.98,159.44) and (204.53,159.89) .. (203.98,159.89) .. controls (203.43,159.89) and (202.98,159.44) .. (202.98,158.89) -- cycle ;
%Shape: Circle [id:dp06417650379112128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.98,142.89) .. controls (209.98,142.33) and (210.43,141.89) .. (210.98,141.89) .. controls (211.53,141.89) and (211.98,142.33) .. (211.98,142.89) .. controls (211.98,143.44) and (211.53,143.89) .. (210.98,143.89) .. controls (210.43,143.89) and (209.98,143.44) .. (209.98,142.89) -- cycle ;
%Shape: Circle [id:dp9120395094133796] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.98,173.89) .. controls (197.98,173.33) and (198.43,172.89) .. (198.98,172.89) .. controls (199.53,172.89) and (199.98,173.33) .. (199.98,173.89) .. controls (199.98,174.44) and (199.53,174.89) .. (198.98,174.89) .. controls (198.43,174.89) and (197.98,174.44) .. (197.98,173.89) -- cycle ;
%Shape: Circle [id:dp49938451094009484] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.98,188.89) .. controls (191.98,188.33) and (192.43,187.89) .. (192.98,187.89) .. controls (193.53,187.89) and (193.98,188.33) .. (193.98,188.89) .. controls (193.98,189.44) and (193.53,189.89) .. (192.98,189.89) .. controls (192.43,189.89) and (191.98,189.44) .. (191.98,188.89) -- cycle ;

%Flowchart: Summing Junction [id:dp7892056240262113] 
\draw   (95.02,89.32) .. controls (95.02,86.56) and (97.26,84.32) .. (100.02,84.32) .. controls (102.79,84.32) and (105.02,86.56) .. (105.02,89.32) .. controls (105.02,92.08) and (102.79,94.32) .. (100.02,94.32) .. controls (97.26,94.32) and (95.02,92.08) .. (95.02,89.32) -- cycle ; \draw   (96.49,85.78) -- (103.56,92.85) ; \draw   (103.56,85.78) -- (96.49,92.85) ;
%Flowchart: Summing Junction [id:dp07633540217347146] 
\draw   (67.02,161.32) .. controls (67.02,158.56) and (69.26,156.32) .. (72.02,156.32) .. controls (74.79,156.32) and (77.02,158.56) .. (77.02,161.32) .. controls (77.02,164.08) and (74.79,166.32) .. (72.02,166.32) .. controls (69.26,166.32) and (67.02,164.08) .. (67.02,161.32) -- cycle ; \draw   (68.49,157.78) -- (75.56,164.85) ; \draw   (75.56,157.78) -- (68.49,164.85) ;
%Flowchart: Summing Junction [id:dp9887053499298472] 
\draw   (188.02,84.32) .. controls (188.02,81.56) and (190.26,79.32) .. (193.02,79.32) .. controls (195.79,79.32) and (198.02,81.56) .. (198.02,84.32) .. controls (198.02,87.08) and (195.79,89.32) .. (193.02,89.32) .. controls (190.26,89.32) and (188.02,87.08) .. (188.02,84.32) -- cycle ; \draw   (189.49,80.78) -- (196.56,87.85) ; \draw   (196.56,80.78) -- (189.49,87.85) ;
%Flowchart: Summing Junction [id:dp23761960179976716] 
\draw   (126.02,229.31) .. controls (126.02,226.55) and (128.26,224.31) .. (131.02,224.31) .. controls (133.79,224.31) and (136.02,226.55) .. (136.02,229.31) .. controls (136.02,232.07) and (133.79,234.31) .. (131.02,234.31) .. controls (128.26,234.31) and (126.02,232.07) .. (126.02,229.31) -- cycle ; \draw   (127.49,225.78) -- (134.56,232.85) ; \draw   (134.56,225.78) -- (127.49,232.85) ;
%Straight Lines [id:da21034429660078446] 
\draw    (100.02,89.32) .. controls (101.6,87.57) and (103.27,87.48) .. (105.02,89.05) .. controls (106.77,90.62) and (108.44,90.53) .. (110.01,88.78) .. controls (111.58,87.03) and (113.25,86.94) .. (115,88.51) .. controls (116.75,90.08) and (118.42,89.99) .. (120,88.24) .. controls (121.57,86.49) and (123.24,86.4) .. (124.99,87.98) .. controls (126.74,89.55) and (128.41,89.46) .. (129.98,87.71) .. controls (131.55,85.96) and (133.22,85.87) .. (134.97,87.44) .. controls (136.72,89.01) and (138.39,88.92) .. (139.97,87.17) .. controls (141.54,85.42) and (143.21,85.33) .. (144.96,86.9) .. controls (146.71,88.47) and (148.38,88.38) .. (149.95,86.63) .. controls (151.52,84.88) and (153.19,84.79) .. (154.94,86.37) .. controls (156.69,87.94) and (158.36,87.85) .. (159.94,86.1) .. controls (161.51,84.35) and (163.18,84.26) .. (164.93,85.83) .. controls (166.68,87.4) and (168.35,87.31) .. (169.92,85.56) .. controls (171.5,83.81) and (173.17,83.72) .. (174.92,85.29) .. controls (176.67,86.86) and (178.34,86.77) .. (179.91,85.02) .. controls (181.48,83.27) and (183.15,83.18) .. (184.9,84.75) .. controls (186.65,86.33) and (188.32,86.24) .. (189.89,84.49) -- (193.02,84.32) -- (193.02,84.32) ;
%Straight Lines [id:da2906321926091958] 
\draw    (100.02,89.32) .. controls (100.97,91.48) and (100.36,93.03) .. (98.2,93.97) .. controls (96.04,94.92) and (95.43,96.47) .. (96.37,98.63) .. controls (97.31,100.79) and (96.7,102.34) .. (94.54,103.28) .. controls (92.38,104.22) and (91.77,105.77) .. (92.72,107.93) .. controls (93.66,110.09) and (93.05,111.64) .. (90.89,112.59) .. controls (88.73,113.53) and (88.12,115.08) .. (89.06,117.24) .. controls (90,119.4) and (89.39,120.95) .. (87.23,121.9) .. controls (85.07,122.84) and (84.46,124.39) .. (85.41,126.55) .. controls (86.35,128.71) and (85.74,130.26) .. (83.58,131.21) .. controls (81.42,132.15) and (80.81,133.7) .. (81.75,135.86) .. controls (82.7,138.02) and (82.09,139.57) .. (79.93,140.51) .. controls (77.77,141.46) and (77.16,143.01) .. (78.1,145.17) .. controls (79.04,147.33) and (78.43,148.88) .. (76.27,149.82) .. controls (74.11,150.77) and (73.5,152.32) .. (74.44,154.48) .. controls (75.39,156.64) and (74.78,158.19) .. (72.62,159.13) -- (71.33,162.4) -- (71.33,162.4) ;
%Straight Lines [id:da056417396376242324] 
\draw    (71.33,162.4) .. controls (73.68,162.53) and (74.79,163.78) .. (74.66,166.13) .. controls (74.53,168.48) and (75.64,169.73) .. (77.99,169.86) .. controls (80.34,169.99) and (81.45,171.24) .. (81.32,173.59) .. controls (81.19,175.94) and (82.3,177.19) .. (84.65,177.32) .. controls (87,177.46) and (88.11,178.71) .. (87.98,181.06) .. controls (87.84,183.41) and (88.95,184.66) .. (91.3,184.79) .. controls (93.65,184.92) and (94.76,186.17) .. (94.63,188.52) .. controls (94.5,190.87) and (95.61,192.12) .. (97.96,192.25) .. controls (100.31,192.38) and (101.42,193.63) .. (101.29,195.98) .. controls (101.16,198.33) and (102.27,199.58) .. (104.62,199.71) .. controls (106.97,199.84) and (108.08,201.09) .. (107.95,203.44) .. controls (107.82,205.79) and (108.93,207.04) .. (111.28,207.17) .. controls (113.63,207.3) and (114.74,208.55) .. (114.6,210.9) .. controls (114.47,213.25) and (115.58,214.5) .. (117.93,214.64) .. controls (120.28,214.77) and (121.39,216.02) .. (121.26,218.37) .. controls (121.13,220.72) and (122.24,221.97) .. (124.59,222.1) .. controls (126.94,222.23) and (128.05,223.48) .. (127.92,225.83) -- (131.02,229.31) -- (131.02,229.31) ;
%Straight Lines [id:da31096211978837696] 
\draw    (193.02,84.32) .. controls (195.29,84.99) and (196.09,86.45) .. (195.42,88.71) .. controls (194.76,90.97) and (195.56,92.43) .. (197.82,93.09) .. controls (200.08,93.76) and (200.88,95.22) .. (200.22,97.48) .. controls (199.55,99.74) and (200.35,101.2) .. (202.61,101.87) .. controls (204.87,102.54) and (205.67,104) .. (205.01,106.26) .. controls (204.35,108.52) and (205.15,109.98) .. (207.41,110.64) -- (209.69,114.82) -- (209.69,114.82) ;
%Straight Lines [id:da5494705518732119] 
\draw    (131.02,229.31) .. controls (131.63,227.03) and (133.07,226.19) .. (135.35,226.8) .. controls (137.63,227.4) and (139.07,226.56) .. (139.67,224.28) .. controls (140.27,222) and (141.71,221.16) .. (143.99,221.77) .. controls (146.27,222.37) and (147.71,221.53) .. (148.31,219.25) .. controls (148.91,216.97) and (150.35,216.13) .. (152.63,216.73) .. controls (154.91,217.34) and (156.35,216.5) .. (156.95,214.22) .. controls (157.55,211.94) and (158.99,211.1) .. (161.27,211.7) .. controls (163.55,212.31) and (164.99,211.47) .. (165.59,209.19) -- (168.67,207.4) -- (168.67,207.4) ;

% Text Node
\draw (104.07,65.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle V_{1}$};
% Text Node
\draw (85.49,148.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle V_{2}$};
% Text Node
\draw (124.6,195.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle V_{3}$};
% Text Node
\draw (199.51,80.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle V_{N}$};


\end{tikzpicture}


==> figs2.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Flowchart: Summing Junction [id:dp8267238537843165] 
\draw   (81.19,65.8) .. controls (81.19,63.04) and (83.43,60.8) .. (86.19,60.8) .. controls (88.95,60.8) and (91.19,63.04) .. (91.19,65.8) .. controls (91.19,68.56) and (88.95,70.8) .. (86.19,70.8) .. controls (83.43,70.8) and (81.19,68.56) .. (81.19,65.8) -- cycle ; \draw   (82.65,62.26) -- (89.72,69.34) ; \draw   (89.72,62.26) -- (82.65,69.34) ;
%Shape: Circle [id:dp004970146514081453] 
\draw   (60.33,91.33) .. controls (60.33,63.72) and (82.72,41.33) .. (110.33,41.33) .. controls (137.95,41.33) and (160.33,63.72) .. (160.33,91.33) .. controls (160.33,118.95) and (137.95,141.33) .. (110.33,141.33) .. controls (82.72,141.33) and (60.33,118.95) .. (60.33,91.33) -- cycle ;
%Flowchart: Summing Junction [id:dp8812825409530561] 
\draw   (130.19,65.8) .. controls (130.19,63.04) and (132.43,60.8) .. (135.19,60.8) .. controls (137.95,60.8) and (140.19,63.04) .. (140.19,65.8) .. controls (140.19,68.56) and (137.95,70.8) .. (135.19,70.8) .. controls (132.43,70.8) and (130.19,68.56) .. (130.19,65.8) -- cycle ; \draw   (131.65,62.26) -- (138.72,69.34) ; \draw   (138.72,62.26) -- (131.65,69.34) ;
%Flowchart: Summing Junction [id:dp5463692588259453] 
\draw   (129.19,114.8) .. controls (129.19,112.04) and (131.43,109.8) .. (134.19,109.8) .. controls (136.95,109.8) and (139.19,112.04) .. (139.19,114.8) .. controls (139.19,117.56) and (136.95,119.8) .. (134.19,119.8) .. controls (131.43,119.8) and (129.19,117.56) .. (129.19,114.8) -- cycle ; \draw   (130.65,111.26) -- (137.72,118.34) ; \draw   (137.72,111.26) -- (130.65,118.34) ;
%Flowchart: Summing Junction [id:dp8225012162495086] 
\draw   (81.19,115.13) .. controls (81.19,112.37) and (83.43,110.13) .. (86.19,110.13) .. controls (88.95,110.13) and (91.19,112.37) .. (91.19,115.13) .. controls (91.19,117.89) and (88.95,120.13) .. (86.19,120.13) .. controls (83.43,120.13) and (81.19,117.89) .. (81.19,115.13) -- cycle ; \draw   (82.65,111.6) -- (89.72,118.67) ; \draw   (89.72,111.6) -- (82.65,118.67) ;
%Straight Lines [id:da09646182561351224] 
\draw    (86.19,65.8) .. controls (87.86,64.13) and (89.52,64.13) .. (91.19,65.8) .. controls (92.86,67.47) and (94.52,67.47) .. (96.19,65.8) .. controls (97.86,64.13) and (99.52,64.13) .. (101.19,65.8) .. controls (102.86,67.47) and (104.52,67.47) .. (106.19,65.8) .. controls (107.86,64.13) and (109.52,64.13) .. (111.19,65.8) .. controls (112.86,67.47) and (114.52,67.47) .. (116.19,65.8) .. controls (117.86,64.13) and (119.52,64.13) .. (121.19,65.8) .. controls (122.86,67.47) and (124.52,67.47) .. (126.19,65.8) .. controls (127.86,64.13) and (129.52,64.13) .. (131.19,65.8) -- (135.19,65.8) -- (135.19,65.8) ;
%Straight Lines [id:da06664093557556383] 
\draw    (86.19,115.8) .. controls (87.86,114.13) and (89.52,114.13) .. (91.19,115.8) .. controls (92.86,117.47) and (94.52,117.47) .. (96.19,115.8) .. controls (97.86,114.13) and (99.52,114.13) .. (101.19,115.8) .. controls (102.86,117.47) and (104.52,117.47) .. (106.19,115.8) .. controls (107.86,114.13) and (109.52,114.13) .. (111.19,115.8) .. controls (112.86,117.47) and (114.52,117.47) .. (116.19,115.8) .. controls (117.86,114.13) and (119.52,114.13) .. (121.19,115.8) .. controls (122.86,117.47) and (124.52,117.47) .. (126.19,115.8) .. controls (127.86,114.13) and (129.52,114.13) .. (131.19,115.8) -- (135.19,115.8) -- (135.19,115.8) ;
%Straight Lines [id:da9180060420919103] 
\draw    (86.19,65.8) .. controls (87.86,67.47) and (87.86,69.13) .. (86.19,70.8) .. controls (84.52,72.47) and (84.52,74.13) .. (86.19,75.8) .. controls (87.86,77.47) and (87.86,79.13) .. (86.19,80.8) .. controls (84.52,82.47) and (84.52,84.13) .. (86.19,85.8) .. controls (87.86,87.47) and (87.86,89.13) .. (86.19,90.8) .. controls (84.52,92.47) and (84.52,94.13) .. (86.19,95.8) .. controls (87.86,97.47) and (87.86,99.13) .. (86.19,100.8) .. controls (84.52,102.47) and (84.52,104.13) .. (86.19,105.8) .. controls (87.86,107.47) and (87.86,109.13) .. (86.19,110.8) .. controls (84.52,112.47) and (84.52,114.13) .. (86.19,115.8) -- (86.19,115.8) ;
%Straight Lines [id:da40419013026035966] 
\draw    (135.19,66.8) .. controls (136.86,68.47) and (136.86,70.13) .. (135.19,71.8) .. controls (133.52,73.47) and (133.52,75.13) .. (135.19,76.8) .. controls (136.86,78.47) and (136.86,80.13) .. (135.19,81.8) .. controls (133.52,83.47) and (133.52,85.13) .. (135.19,86.8) .. controls (136.86,88.47) and (136.86,90.13) .. (135.19,91.8) .. controls (133.52,93.47) and (133.52,95.13) .. (135.19,96.8) .. controls (136.86,98.47) and (136.86,100.13) .. (135.19,101.8) .. controls (133.52,103.47) and (133.52,105.13) .. (135.19,106.8) .. controls (136.86,108.47) and (136.86,110.13) .. (135.19,111.8) .. controls (133.52,113.47) and (133.52,115.13) .. (135.19,116.8) -- (135.19,116.8) ;

%Flowchart: Summing Junction [id:dp16905373757181996] 
\draw   (229.19,68.8) .. controls (229.19,66.04) and (231.43,63.8) .. (234.19,63.8) .. controls (236.95,63.8) and (239.19,66.04) .. (239.19,68.8) .. controls (239.19,71.56) and (236.95,73.8) .. (234.19,73.8) .. controls (231.43,73.8) and (229.19,71.56) .. (229.19,68.8) -- cycle ; \draw   (230.65,65.26) -- (237.72,72.34) ; \draw   (237.72,65.26) -- (230.65,72.34) ;
%Shape: Circle [id:dp8811295446503267] 
\draw   (208.33,94.33) .. controls (208.33,66.72) and (230.72,44.33) .. (258.33,44.33) .. controls (285.95,44.33) and (308.33,66.72) .. (308.33,94.33) .. controls (308.33,121.95) and (285.95,144.33) .. (258.33,144.33) .. controls (230.72,144.33) and (208.33,121.95) .. (208.33,94.33) -- cycle ;
%Flowchart: Summing Junction [id:dp9318287458864423] 
\draw   (278.19,68.8) .. controls (278.19,66.04) and (280.43,63.8) .. (283.19,63.8) .. controls (285.95,63.8) and (288.19,66.04) .. (288.19,68.8) .. controls (288.19,71.56) and (285.95,73.8) .. (283.19,73.8) .. controls (280.43,73.8) and (278.19,71.56) .. (278.19,68.8) -- cycle ; \draw   (279.65,65.26) -- (286.72,72.34) ; \draw   (286.72,65.26) -- (279.65,72.34) ;
%Flowchart: Summing Junction [id:dp4675357420329034] 
\draw   (277.19,117.8) .. controls (277.19,115.04) and (279.43,112.8) .. (282.19,112.8) .. controls (284.95,112.8) and (287.19,115.04) .. (287.19,117.8) .. controls (287.19,120.56) and (284.95,122.8) .. (282.19,122.8) .. controls (279.43,122.8) and (277.19,120.56) .. (277.19,117.8) -- cycle ; \draw   (278.65,114.26) -- (285.72,121.34) ; \draw   (285.72,114.26) -- (278.65,121.34) ;
%Flowchart: Summing Junction [id:dp6004843036366561] 
\draw   (229.19,118.13) .. controls (229.19,115.37) and (231.43,113.13) .. (234.19,113.13) .. controls (236.95,113.13) and (239.19,115.37) .. (239.19,118.13) .. controls (239.19,120.89) and (236.95,123.13) .. (234.19,123.13) .. controls (231.43,123.13) and (229.19,120.89) .. (229.19,118.13) -- cycle ; \draw   (230.65,114.6) -- (237.72,121.67) ; \draw   (237.72,114.6) -- (230.65,121.67) ;
%Straight Lines [id:da1875534754688165] 
\draw    (234.19,68.8) .. controls (235.86,67.13) and (237.52,67.13) .. (239.19,68.8) .. controls (240.86,70.47) and (242.52,70.47) .. (244.19,68.8) .. controls (245.86,67.13) and (247.52,67.13) .. (249.19,68.8) .. controls (250.86,70.47) and (252.52,70.47) .. (254.19,68.8) .. controls (255.86,67.13) and (257.52,67.13) .. (259.19,68.8) .. controls (260.86,70.47) and (262.52,70.47) .. (264.19,68.8) .. controls (265.86,67.13) and (267.52,67.13) .. (269.19,68.8) .. controls (270.86,70.47) and (272.52,70.47) .. (274.19,68.8) .. controls (275.86,67.13) and (277.52,67.13) .. (279.19,68.8) -- (283.19,68.8) -- (283.19,68.8) ;
%Straight Lines [id:da02292752931307107] 
\draw    (234.19,118.8) .. controls (235.86,117.13) and (237.52,117.13) .. (239.19,118.8) .. controls (240.86,120.47) and (242.52,120.47) .. (244.19,118.8) .. controls (245.86,117.13) and (247.52,117.13) .. (249.19,118.8) .. controls (250.86,120.47) and (252.52,120.47) .. (254.19,118.8) .. controls (255.86,117.13) and (257.52,117.13) .. (259.19,118.8) .. controls (260.86,120.47) and (262.52,120.47) .. (264.19,118.8) .. controls (265.86,117.13) and (267.52,117.13) .. (269.19,118.8) .. controls (270.86,120.47) and (272.52,120.47) .. (274.19,118.8) .. controls (275.86,117.13) and (277.52,117.13) .. (279.19,118.8) -- (283.19,118.8) -- (283.19,118.8) ;
%Straight Lines [id:da44675664741041277] 
\draw    (234.19,68.8) .. controls (235.86,70.47) and (235.86,72.13) .. (234.19,73.8) .. controls (232.52,75.47) and (232.52,77.13) .. (234.19,78.8) .. controls (235.86,80.47) and (235.86,82.13) .. (234.19,83.8) .. controls (232.52,85.47) and (232.52,87.13) .. (234.19,88.8) .. controls (235.86,90.47) and (235.86,92.13) .. (234.19,93.8) .. controls (232.52,95.47) and (232.52,97.13) .. (234.19,98.8) .. controls (235.86,100.47) and (235.86,102.13) .. (234.19,103.8) .. controls (232.52,105.47) and (232.52,107.13) .. (234.19,108.8) .. controls (235.86,110.47) and (235.86,112.13) .. (234.19,113.8) .. controls (232.52,115.47) and (232.52,117.13) .. (234.19,118.8) -- (234.19,118.8) ;
%Straight Lines [id:da46746940422549454] 
\draw    (283.19,69.8) .. controls (284.86,71.47) and (284.86,73.13) .. (283.19,74.8) .. controls (281.52,76.47) and (281.52,78.13) .. (283.19,79.8) .. controls (284.86,81.47) and (284.86,83.13) .. (283.19,84.8) .. controls (281.52,86.47) and (281.52,88.13) .. (283.19,89.8) .. controls (284.86,91.47) and (284.86,93.13) .. (283.19,94.8) .. controls (281.52,96.47) and (281.52,98.13) .. (283.19,99.8) .. controls (284.86,101.47) and (284.86,103.13) .. (283.19,104.8) .. controls (281.52,106.47) and (281.52,108.13) .. (283.19,109.8) .. controls (284.86,111.47) and (284.86,113.13) .. (283.19,114.8) .. controls (281.52,116.47) and (281.52,118.13) .. (283.19,119.8) -- (283.19,119.8) ;
%Flowchart: Summing Junction [id:dp6092721645366299] 
\draw   (380.19,70.13) .. controls (380.19,67.37) and (382.43,65.13) .. (385.19,65.13) .. controls (387.95,65.13) and (390.19,67.37) .. (390.19,70.13) .. controls (390.19,72.89) and (387.95,75.13) .. (385.19,75.13) .. controls (382.43,75.13) and (380.19,72.89) .. (380.19,70.13) -- cycle ; \draw   (381.65,66.6) -- (388.72,73.67) ; \draw   (388.72,66.6) -- (381.65,73.67) ;
%Shape: Circle [id:dp4519229057285016] 
\draw   (359.33,95.67) .. controls (359.33,68.05) and (381.72,45.67) .. (409.33,45.67) .. controls (436.95,45.67) and (459.33,68.05) .. (459.33,95.67) .. controls (459.33,123.28) and (436.95,145.67) .. (409.33,145.67) .. controls (381.72,145.67) and (359.33,123.28) .. (359.33,95.67) -- cycle ;
%Flowchart: Summing Junction [id:dp19343170236284624] 
\draw   (429.19,70.13) .. controls (429.19,67.37) and (431.43,65.13) .. (434.19,65.13) .. controls (436.95,65.13) and (439.19,67.37) .. (439.19,70.13) .. controls (439.19,72.89) and (436.95,75.13) .. (434.19,75.13) .. controls (431.43,75.13) and (429.19,72.89) .. (429.19,70.13) -- cycle ; \draw   (430.65,66.6) -- (437.72,73.67) ; \draw   (437.72,66.6) -- (430.65,73.67) ;
%Flowchart: Summing Junction [id:dp8902480053192783] 
\draw   (428.19,119.13) .. controls (428.19,116.37) and (430.43,114.13) .. (433.19,114.13) .. controls (435.95,114.13) and (438.19,116.37) .. (438.19,119.13) .. controls (438.19,121.89) and (435.95,124.13) .. (433.19,124.13) .. controls (430.43,124.13) and (428.19,121.89) .. (428.19,119.13) -- cycle ; \draw   (429.65,115.6) -- (436.72,122.67) ; \draw   (436.72,115.6) -- (429.65,122.67) ;
%Flowchart: Summing Junction [id:dp481601914035078] 
\draw   (380.19,119.47) .. controls (380.19,116.71) and (382.43,114.47) .. (385.19,114.47) .. controls (387.95,114.47) and (390.19,116.71) .. (390.19,119.47) .. controls (390.19,122.23) and (387.95,124.47) .. (385.19,124.47) .. controls (382.43,124.47) and (380.19,122.23) .. (380.19,119.47) -- cycle ; \draw   (381.65,115.93) -- (388.72,123) ; \draw   (388.72,115.93) -- (381.65,123) ;
%Straight Lines [id:da12210495590332826] 
\draw    (385.19,70.13) .. controls (386.86,68.46) and (388.52,68.46) .. (390.19,70.13) .. controls (391.86,71.8) and (393.52,71.8) .. (395.19,70.13) .. controls (396.86,68.46) and (398.52,68.46) .. (400.19,70.13) .. controls (401.86,71.8) and (403.52,71.8) .. (405.19,70.13) .. controls (406.86,68.46) and (408.52,68.46) .. (410.19,70.13) .. controls (411.86,71.8) and (413.52,71.8) .. (415.19,70.13) .. controls (416.86,68.46) and (418.52,68.46) .. (420.19,70.13) .. controls (421.86,71.8) and (423.52,71.8) .. (425.19,70.13) .. controls (426.86,68.46) and (428.52,68.46) .. (430.19,70.13) -- (434.19,70.13) -- (434.19,70.13) ;
%Straight Lines [id:da22325372167998292] 
\draw    (385.19,120.13) .. controls (386.86,118.46) and (388.52,118.46) .. (390.19,120.13) .. controls (391.86,121.8) and (393.52,121.8) .. (395.19,120.13) .. controls (396.86,118.46) and (398.52,118.46) .. (400.19,120.13) .. controls (401.86,121.8) and (403.52,121.8) .. (405.19,120.13) .. controls (406.86,118.46) and (408.52,118.46) .. (410.19,120.13) .. controls (411.86,121.8) and (413.52,121.8) .. (415.19,120.13) .. controls (416.86,118.46) and (418.52,118.46) .. (420.19,120.13) .. controls (421.86,121.8) and (423.52,121.8) .. (425.19,120.13) .. controls (426.86,118.46) and (428.52,118.46) .. (430.19,120.13) -- (434.19,120.13) -- (434.19,120.13) ;
%Straight Lines [id:da49253007031024765] 
\draw    (385.19,70.13) .. controls (386.86,71.8) and (386.86,73.46) .. (385.19,75.13) .. controls (383.52,76.8) and (383.52,78.46) .. (385.19,80.13) .. controls (386.86,81.8) and (386.86,83.46) .. (385.19,85.13) .. controls (383.52,86.8) and (383.52,88.46) .. (385.19,90.13) .. controls (386.86,91.8) and (386.86,93.46) .. (385.19,95.13) .. controls (383.52,96.8) and (383.52,98.46) .. (385.19,100.13) .. controls (386.86,101.8) and (386.86,103.46) .. (385.19,105.13) .. controls (383.52,106.8) and (383.52,108.46) .. (385.19,110.13) .. controls (386.86,111.8) and (386.86,113.46) .. (385.19,115.13) .. controls (383.52,116.8) and (383.52,118.46) .. (385.19,120.13) -- (385.19,120.13) ;
%Straight Lines [id:da21404592406501255] 
\draw    (434.19,71.13) .. controls (435.86,72.8) and (435.86,74.46) .. (434.19,76.13) .. controls (432.52,77.8) and (432.52,79.46) .. (434.19,81.13) .. controls (435.86,82.8) and (435.86,84.46) .. (434.19,86.13) .. controls (432.52,87.8) and (432.52,89.46) .. (434.19,91.13) .. controls (435.86,92.8) and (435.86,94.46) .. (434.19,96.13) .. controls (432.52,97.8) and (432.52,99.46) .. (434.19,101.13) .. controls (435.86,102.8) and (435.86,104.46) .. (434.19,106.13) .. controls (432.52,107.8) and (432.52,109.46) .. (434.19,111.13) .. controls (435.86,112.8) and (435.86,114.46) .. (434.19,116.13) .. controls (432.52,117.8) and (432.52,119.46) .. (434.19,121.13) -- (434.19,121.13) ;


% Text Node
\draw (178.12,82.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {+};
% Text Node
\draw (329.52,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {+};
% Text Node
\draw (60.09,127.8) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle k_{1}$};
% Text Node
\draw (149.62,127.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle k_{2}$};
% Text Node
\draw (150.42,39.2) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle k_{3}$};
% Text Node
\draw (57.62,38) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle k_{4}$};
% Text Node
\draw (356.62,42.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle k_{4}$};
% Text Node
\draw (449.42,43.53) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle k_{2}$};
% Text Node
\draw (448.62,131.93) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle k_{3}$};
% Text Node
\draw (359.09,132.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle k_{1}$};
% Text Node
\draw (208.09,130.8) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle k_{1}$};
% Text Node
\draw (297.62,130.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle k_{2}$};
% Text Node
\draw (298.42,42.2) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle k_{4}$};
% Text Node
\draw (205.62,41) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle k_{3}$};


\end{tikzpicture}


==> figs3.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,444); %set diagram left start at 0, and has height of 444

%Shape: Circle [id:dp8424025216194088] 
\draw   (60,110) .. controls (60,82.39) and (82.39,60) .. (110,60) .. controls (137.61,60) and (160,82.39) .. (160,110) .. controls (160,137.61) and (137.61,160) .. (110,160) .. controls (82.39,160) and (60,137.61) .. (60,110) -- cycle ;
\draw   (90.04,90.98) -- (93.57,94.52)(93.57,90.98) -- (90.04,94.52) ;
\draw   (90.04,126.98) -- (93.57,130.52)(93.57,126.98) -- (90.04,130.52) ;
\draw   (126.04,126.98) -- (129.57,130.52)(129.57,126.98) -- (126.04,130.52) ;
\draw   (126.37,90.98) -- (129.91,94.52)(129.91,90.98) -- (126.37,94.52) ;
%Straight Lines [id:da4225676311683496] 
\draw    (92,93.47) .. controls (93.65,95.15) and (93.63,96.82) .. (91.95,98.47) .. controls (90.27,100.12) and (90.25,101.79) .. (91.9,103.47) .. controls (93.55,105.15) and (93.54,106.82) .. (91.86,108.47) .. controls (90.18,110.12) and (90.16,111.79) .. (91.81,113.47) .. controls (93.46,115.15) and (93.44,116.82) .. (91.76,118.47) .. controls (90.08,120.12) and (90.06,121.79) .. (91.71,123.47) -- (91.67,127.97) -- (91.67,127.97) ;
%Straight Lines [id:da19909518864735487] 
\draw    (128,93.47) .. controls (129.65,95.15) and (129.63,96.82) .. (127.95,98.47) .. controls (126.27,100.12) and (126.25,101.79) .. (127.9,103.47) .. controls (129.55,105.15) and (129.54,106.82) .. (127.86,108.47) .. controls (126.18,110.12) and (126.16,111.79) .. (127.81,113.47) .. controls (129.46,115.15) and (129.44,116.82) .. (127.76,118.47) .. controls (126.08,120.12) and (126.06,121.79) .. (127.71,123.47) -- (127.67,127.97) -- (127.67,127.97) ;
%Straight Lines [id:da930711359229121] 
\draw    (92,93.47) .. controls (93.67,91.8) and (95.33,91.8) .. (97,93.47) .. controls (98.67,95.14) and (100.33,95.14) .. (102,93.47) .. controls (103.67,91.8) and (105.33,91.8) .. (107,93.47) .. controls (108.67,95.14) and (110.33,95.14) .. (112,93.47) .. controls (113.67,91.8) and (115.33,91.8) .. (117,93.47) .. controls (118.67,95.14) and (120.33,95.14) .. (122,93.47) .. controls (123.67,91.8) and (125.33,91.8) .. (127,93.47) -- (128,93.47) -- (128,93.47) ;
%Straight Lines [id:da25269057491266533] 
\draw    (91,128.47) .. controls (92.67,126.8) and (94.33,126.8) .. (96,128.47) .. controls (97.67,130.14) and (99.33,130.14) .. (101,128.47) .. controls (102.67,126.8) and (104.33,126.8) .. (106,128.47) .. controls (107.67,130.14) and (109.33,130.14) .. (111,128.47) .. controls (112.67,126.8) and (114.33,126.8) .. (116,128.47) .. controls (117.67,130.14) and (119.33,130.14) .. (121,128.47) .. controls (122.67,126.8) and (124.33,126.8) .. (126,128.47) -- (127,128.47) -- (127,128.47) ;

%Shape: Circle [id:dp5819896556623982] 
\draw   (59,232) .. controls (59,204.39) and (81.39,182) .. (109,182) .. controls (136.61,182) and (159,204.39) .. (159,232) .. controls (159,259.61) and (136.61,282) .. (109,282) .. controls (81.39,282) and (59,259.61) .. (59,232) -- cycle ;
\draw   (89.04,212.98) -- (92.57,216.52)(92.57,212.98) -- (89.04,216.52) ;
\draw   (89.04,248.98) -- (92.57,252.52)(92.57,248.98) -- (89.04,252.52) ;
\draw   (125.04,248.98) -- (128.57,252.52)(128.57,248.98) -- (125.04,252.52) ;
\draw   (125.37,212.98) -- (128.91,216.52)(128.91,212.98) -- (125.37,216.52) ;
%Straight Lines [id:da4145889817884024] 
\draw    (91,215.47) .. controls (92.65,217.15) and (92.63,218.82) .. (90.95,220.47) .. controls (89.27,222.12) and (89.25,223.79) .. (90.9,225.47) .. controls (92.55,227.15) and (92.54,228.82) .. (90.86,230.47) .. controls (89.18,232.12) and (89.16,233.79) .. (90.81,235.47) .. controls (92.46,237.15) and (92.44,238.82) .. (90.76,240.47) .. controls (89.08,242.12) and (89.06,243.79) .. (90.71,245.47) -- (90.67,249.97) -- (90.67,249.97) ;
%Straight Lines [id:da6848134637222698] 
\draw    (127,215.47) .. controls (128.65,217.15) and (128.63,218.82) .. (126.95,220.47) .. controls (125.27,222.12) and (125.25,223.79) .. (126.9,225.47) .. controls (128.55,227.15) and (128.54,228.82) .. (126.86,230.47) .. controls (125.18,232.12) and (125.16,233.79) .. (126.81,235.47) .. controls (128.46,237.15) and (128.44,238.82) .. (126.76,240.47) .. controls (125.08,242.12) and (125.06,243.79) .. (126.71,245.47) -- (126.67,249.97) -- (126.67,249.97) ;
%Straight Lines [id:da6968912687140855] 
\draw    (91,215.47) .. controls (92.67,213.8) and (94.33,213.8) .. (96,215.47) .. controls (97.67,217.14) and (99.33,217.14) .. (101,215.47) .. controls (102.67,213.8) and (104.33,213.8) .. (106,215.47) .. controls (107.67,217.14) and (109.33,217.14) .. (111,215.47) .. controls (112.67,213.8) and (114.33,213.8) .. (116,215.47) .. controls (117.67,217.14) and (119.33,217.14) .. (121,215.47) .. controls (122.67,213.8) and (124.33,213.8) .. (126,215.47) -- (127,215.47) -- (127,215.47) ;
%Straight Lines [id:da6607541444289496] 
\draw    (90,250.47) .. controls (91.67,248.8) and (93.33,248.8) .. (95,250.47) .. controls (96.67,252.14) and (98.33,252.14) .. (100,250.47) .. controls (101.67,248.8) and (103.33,248.8) .. (105,250.47) .. controls (106.67,252.14) and (108.33,252.14) .. (110,250.47) .. controls (111.67,248.8) and (113.33,248.8) .. (115,250.47) .. controls (116.67,252.14) and (118.33,252.14) .. (120,250.47) .. controls (121.67,248.8) and (123.33,248.8) .. (125,250.47) -- (126,250.47) -- (126,250.47) ;

%Shape: Circle [id:dp7333770329640206] 
\draw   (57.5,360) .. controls (57.5,332.39) and (79.89,310) .. (107.5,310) .. controls (135.11,310) and (157.5,332.39) .. (157.5,360) .. controls (157.5,387.61) and (135.11,410) .. (107.5,410) .. controls (79.89,410) and (57.5,387.61) .. (57.5,360) -- cycle ;
\draw   (87.54,340.98) -- (91.07,344.52)(91.07,340.98) -- (87.54,344.52) ;
\draw   (87.54,376.98) -- (91.07,380.52)(91.07,376.98) -- (87.54,380.52) ;
\draw   (123.54,376.98) -- (127.07,380.52)(127.07,376.98) -- (123.54,380.52) ;
\draw   (123.87,340.98) -- (127.41,344.52)(127.41,340.98) -- (123.87,344.52) ;
%Straight Lines [id:da787685789093094] 
\draw    (89.5,343.47) .. controls (91.15,345.15) and (91.13,346.82) .. (89.45,348.47) .. controls (87.77,350.12) and (87.75,351.79) .. (89.4,353.47) .. controls (91.05,355.15) and (91.04,356.82) .. (89.36,358.47) .. controls (87.68,360.12) and (87.66,361.79) .. (89.31,363.47) .. controls (90.96,365.15) and (90.94,366.82) .. (89.26,368.47) .. controls (87.58,370.12) and (87.56,371.79) .. (89.21,373.47) -- (89.17,377.97) -- (89.17,377.97) ;
%Straight Lines [id:da22100364316232146] 
\draw    (125.5,343.47) .. controls (127.15,345.15) and (127.13,346.82) .. (125.45,348.47) .. controls (123.77,350.12) and (123.75,351.79) .. (125.4,353.47) .. controls (127.05,355.15) and (127.04,356.82) .. (125.36,358.47) .. controls (123.68,360.12) and (123.66,361.79) .. (125.31,363.47) .. controls (126.96,365.15) and (126.94,366.82) .. (125.26,368.47) .. controls (123.58,370.12) and (123.56,371.79) .. (125.21,373.47) -- (125.17,377.97) -- (125.17,377.97) ;
%Straight Lines [id:da6167928194419211] 
\draw    (89.5,343.47) .. controls (91.17,341.8) and (92.83,341.8) .. (94.5,343.47) .. controls (96.17,345.14) and (97.83,345.14) .. (99.5,343.47) .. controls (101.17,341.8) and (102.83,341.8) .. (104.5,343.47) .. controls (106.17,345.14) and (107.83,345.14) .. (109.5,343.47) .. controls (111.17,341.8) and (112.83,341.8) .. (114.5,343.47) .. controls (116.17,345.14) and (117.83,345.14) .. (119.5,343.47) .. controls (121.17,341.8) and (122.83,341.8) .. (124.5,343.47) -- (125.5,343.47) -- (125.5,343.47) ;
%Straight Lines [id:da24734715863300316] 
\draw    (88.5,378.47) .. controls (90.17,376.8) and (91.83,376.8) .. (93.5,378.47) .. controls (95.17,380.14) and (96.83,380.14) .. (98.5,378.47) .. controls (100.17,376.8) and (101.83,376.8) .. (103.5,378.47) .. controls (105.17,380.14) and (106.83,380.14) .. (108.5,378.47) .. controls (110.17,376.8) and (111.83,376.8) .. (113.5,378.47) .. controls (115.17,380.14) and (116.83,380.14) .. (118.5,378.47) .. controls (120.17,376.8) and (121.83,376.8) .. (123.5,378.47) -- (124.5,378.47) -- (124.5,378.47) ;


% Text Node
\draw (185.5,101.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Rightarrow $};
% Text Node
\draw (183.5,223.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Rightarrow $};
% Text Node
\draw (184.5,344.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Rightarrow $};
% Text Node
\draw (85,86) node  [font=\small] [align=left] {\begin{minipage}[lt]{10pt}\setlength\topsep{0pt}
1
\end{minipage}};
% Text Node
\draw (140,86) node  [font=\small] [align=left] {\begin{minipage}[lt]{10pt}\setlength\topsep{0pt}
2
\end{minipage}};
% Text Node
\draw (85,135) node  [font=\small] [align=left] {\begin{minipage}[lt]{10pt}\setlength\topsep{0pt}
3
\end{minipage}};
% Text Node
\draw (140,135) node  [font=\small] [align=left] {\begin{minipage}[lt]{10pt}\setlength\topsep{0pt}
4
\end{minipage}};
% Text Node
\draw (85,207) node  [font=\small] [align=left] {\begin{minipage}[lt]{10pt}\setlength\topsep{0pt}
1
\end{minipage}};
% Text Node
\draw (140,207) node  [font=\small] [align=left] {\begin{minipage}[lt]{10pt}\setlength\topsep{0pt}
3
\end{minipage}};
% Text Node
\draw (85,258) node  [font=\small] [align=left] {\begin{minipage}[lt]{10pt}\setlength\topsep{0pt}
4
\end{minipage}};
% Text Node
\draw (140,258) node  [font=\small] [align=left] {\begin{minipage}[lt]{10pt}\setlength\topsep{0pt}
2
\end{minipage}};
% Text Node
\draw (85,335) node  [font=\small] [align=left] {\begin{minipage}[lt]{10pt}\setlength\topsep{0pt}
1
\end{minipage}};
% Text Node
\draw (140,335) node  [font=\small] [align=left] {\begin{minipage}[lt]{10pt}\setlength\topsep{0pt}
4
\end{minipage}};
% Text Node
\draw (85,386) node  [font=\small] [align=left] {\begin{minipage}[lt]{10pt}\setlength\topsep{0pt}
2
\end{minipage}};
% Text Node
\draw (140,386) node  [font=\small] [align=left] {\begin{minipage}[lt]{10pt}\setlength\topsep{0pt}
3
\end{minipage}};
% Text Node
\draw (221.5,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sin \pi s_{R} A( s_{R} , u_{R}) A( s_{L} , t_{L})$};
% Text Node
\draw (221.5,219) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sin \pi t_{R} A( t_{R} , s_{R}) A( t_{L} , u_{L})$};
% Text Node
\draw (221.5,340) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sin \pi u_{R} A( u_{R} , t_{R}) A( u_{L} , s_{L})$};


\end{tikzpicture}


==> figs4.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.3,xscale=1.3]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Straight Lines [id:da16060439728870246] 
\draw    (100,110) -- (158.72,110.02) -- (310.22,110.22) ;
%Straight Lines [id:da8080985658643044] 
\draw    (100,141) -- (158.72,141.02) -- (310.22,141.22) ;
%Straight Lines [id:da022191274212535528] 
\draw    (99.33,170) -- (158.06,170.02) -- (310.89,170.22) ;
%Straight Lines [id:da19218880728971255] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (170,100) -- (170.22,179.56) ;
%Straight Lines [id:da389250804287086] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (190,100) -- (190.22,179.22) ;
%Straight Lines [id:da7300152441952231] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (230,100) -- (231.22,179.22) ;
%Shape: Circle [id:dp4299562076918181] 
\draw   (108.06,170) .. controls (108.06,168.62) and (109.17,167.5) .. (110.56,167.5) .. controls (111.94,167.5) and (113.06,168.62) .. (113.06,170) .. controls (113.06,171.38) and (111.94,172.5) .. (110.56,172.5) .. controls (109.17,172.5) and (108.06,171.38) .. (108.06,170) -- cycle ;
%Shape: Circle [id:dp77921690405747] 
\draw   (128.06,170) .. controls (128.06,168.62) and (129.17,167.5) .. (130.56,167.5) .. controls (131.94,167.5) and (133.06,168.62) .. (133.06,170) .. controls (133.06,171.38) and (131.94,172.5) .. (130.56,172.5) .. controls (129.17,172.5) and (128.06,171.38) .. (128.06,170) -- cycle ;
%Shape: Circle [id:dp7720213177485679] 
\draw   (148.06,170) .. controls (148.06,168.62) and (149.17,167.5) .. (150.56,167.5) .. controls (151.94,167.5) and (153.06,168.62) .. (153.06,170) .. controls (153.06,171.38) and (151.94,172.5) .. (150.56,172.5) .. controls (149.17,172.5) and (148.06,171.38) .. (148.06,170) -- cycle ;
%Shape: Circle [id:dp4343066046816225] 
\draw   (167.5,170) .. controls (167.5,168.62) and (168.62,167.5) .. (170,167.5) .. controls (171.38,167.5) and (172.5,168.62) .. (172.5,170) .. controls (172.5,171.38) and (171.38,172.5) .. (170,172.5) .. controls (168.62,172.5) and (167.5,171.38) .. (167.5,170) -- cycle ;
%Shape: Circle [id:dp8068964154975924] 
\draw   (187.5,170) .. controls (187.5,168.62) and (188.62,167.5) .. (190,167.5) .. controls (191.38,167.5) and (192.5,168.62) .. (192.5,170) .. controls (192.5,171.38) and (191.38,172.5) .. (190,172.5) .. controls (188.62,172.5) and (187.5,171.38) .. (187.5,170) -- cycle ;
%Shape: Circle [id:dp9025270859804763] 
\draw   (207.5,170) .. controls (207.5,168.62) and (208.62,167.5) .. (210,167.5) .. controls (211.38,167.5) and (212.5,168.62) .. (212.5,170) .. controls (212.5,171.38) and (211.38,172.5) .. (210,172.5) .. controls (208.62,172.5) and (207.5,171.38) .. (207.5,170) -- cycle ;
%Shape: Circle [id:dp7315607407600884] 
\draw   (228.5,170) .. controls (228.5,168.62) and (229.62,167.5) .. (231,167.5) .. controls (232.38,167.5) and (233.5,168.62) .. (233.5,170) .. controls (233.5,171.38) and (232.38,172.5) .. (231,172.5) .. controls (229.62,172.5) and (228.5,171.38) .. (228.5,170) -- cycle ;
%Shape: Circle [id:dp5621856864875135] 
\draw   (247.5,170) .. controls (247.5,168.62) and (248.62,167.5) .. (250,167.5) .. controls (251.38,167.5) and (252.5,168.62) .. (252.5,170) .. controls (252.5,171.38) and (251.38,172.5) .. (250,172.5) .. controls (248.62,172.5) and (247.5,171.38) .. (247.5,170) -- cycle ;
%Shape: Circle [id:dp4188146903656561] 
\draw   (267.5,170) .. controls (267.5,168.62) and (268.62,167.5) .. (270,167.5) .. controls (271.38,167.5) and (272.5,168.62) .. (272.5,170) .. controls (272.5,171.38) and (271.38,172.5) .. (270,172.5) .. controls (268.62,172.5) and (267.5,171.38) .. (267.5,170) -- cycle ;
%Shape: Circle [id:dp2728738766739417] 
\draw   (287.5,170) .. controls (287.5,168.62) and (288.62,167.5) .. (290,167.5) .. controls (291.38,167.5) and (292.5,168.62) .. (292.5,170) .. controls (292.5,171.38) and (291.38,172.5) .. (290,172.5) .. controls (288.62,172.5) and (287.5,171.38) .. (287.5,170) -- cycle ;
%Shape: Circle [id:dp08976548255526196] 
\draw   (307.5,170) .. controls (307.5,168.62) and (308.62,167.5) .. (310,167.5) .. controls (311.38,167.5) and (312.5,168.62) .. (312.5,170) .. controls (312.5,171.38) and (311.38,172.5) .. (310,172.5) .. controls (308.62,172.5) and (307.5,171.38) .. (307.5,170) -- cycle ;
\draw   (228.79,139.27) -- (232.32,142.8)(232.32,139.27) -- (228.79,142.8) ;
\draw   (248.79,139.32) -- (252.32,142.85)(252.32,139.32) -- (248.79,142.85) ;
\draw   (268.79,139.32) -- (272.32,142.85)(272.32,139.32) -- (268.79,142.85) ;
\draw   (288.79,139.32) -- (292.32,142.85)(292.32,139.32) -- (288.79,142.85) ;
\draw   (307.79,139.32) -- (311.32,142.85)(311.32,139.32) -- (307.79,142.85) ;
\draw   (187.79,108.32) -- (191.32,111.85)(191.32,108.32) -- (187.79,111.85) ;
\draw   (207.79,108.32) -- (211.32,111.85)(211.32,108.32) -- (207.79,111.85) ;
\draw   (228.79,108.32) -- (232.32,111.85)(232.32,108.32) -- (228.79,111.85) ;
\draw   (247.79,108.32) -- (251.32,111.85)(251.32,108.32) -- (247.79,111.85) ;
\draw   (268.79,108.32) -- (272.32,111.85)(272.32,108.32) -- (268.79,111.85) ;
\draw   (288.79,108.32) -- (292.32,111.85)(292.32,108.32) -- (288.79,111.85) ;
\draw   (307.79,108.32) -- (311.32,111.85)(311.32,108.32) -- (307.79,111.85) ;

% Text Node
\draw (173, 93) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{9.18pt}\setlength\topsep{0pt}
$\displaystyle 0$
\end{minipage}};
% Text Node
\draw (193, 93) node   [align=left] {\begin{minipage}[lt]{9.18pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle r$}
\end{minipage}};
% Text Node
\draw (233,93) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{9pt}\setlength\topsep{0pt}
$ $$\displaystyle \overline{r}$
\end{minipage}};
% Text Node
\draw (88.97,107.56) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{12.58pt}\setlength\topsep{0pt}
$\displaystyle A_{R}$
\end{minipage}};
% Text Node
\draw (86.97,138.56) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{12.58pt}\setlength\topsep{0pt}
$\displaystyle A_{L}$
\end{minipage}};
% Text Node
\draw (73.97,168.56) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{12.58pt}\setlength\topsep{0pt}
$\displaystyle \sin \pi s$
\end{minipage}};


\end{tikzpicture}


==> figs5.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.3,xscale=1.3]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Straight Lines [id:da11727415801018426] 
\draw    (100,110) -- (158.72,110.02) -- (310.22,110.22) ;
%Straight Lines [id:da6655724955516613] 
\draw    (100,141) -- (158.72,141.02) -- (310.22,141.22) ;
%Straight Lines [id:da6077568021668969] 
\draw    (99.33,170) -- (158.06,170.02) -- (310.89,170.22) ;
%Straight Lines [id:da20910243587611588] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (170,100.33) -- (170.22,179.56) ;
%Straight Lines [id:da17325667235699738] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (190,100) -- (190.22,179.22) ;
%Straight Lines [id:da3254765928452056] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (230,100) -- (231.22,179.22) ;
%Shape: Circle [id:dp3954662013108884] 
\draw   (108.06,170) .. controls (108.06,168.62) and (109.17,167.5) .. (110.56,167.5) .. controls (111.94,167.5) and (113.06,168.62) .. (113.06,170) .. controls (113.06,171.38) and (111.94,172.5) .. (110.56,172.5) .. controls (109.17,172.5) and (108.06,171.38) .. (108.06,170) -- cycle ;
%Shape: Circle [id:dp5461616700798962] 
\draw   (128.06,170) .. controls (128.06,168.62) and (129.17,167.5) .. (130.56,167.5) .. controls (131.94,167.5) and (133.06,168.62) .. (133.06,170) .. controls (133.06,171.38) and (131.94,172.5) .. (130.56,172.5) .. controls (129.17,172.5) and (128.06,171.38) .. (128.06,170) -- cycle ;
%Shape: Circle [id:dp5856030182293748] 
\draw   (148.06,170) .. controls (148.06,168.62) and (149.17,167.5) .. (150.56,167.5) .. controls (151.94,167.5) and (153.06,168.62) .. (153.06,170) .. controls (153.06,171.38) and (151.94,172.5) .. (150.56,172.5) .. controls (149.17,172.5) and (148.06,171.38) .. (148.06,170) -- cycle ;
%Shape: Circle [id:dp08010499660377957] 
\draw   (167.5,170) .. controls (167.5,168.62) and (168.62,167.5) .. (170,167.5) .. controls (171.38,167.5) and (172.5,168.62) .. (172.5,170) .. controls (172.5,171.38) and (171.38,172.5) .. (170,172.5) .. controls (168.62,172.5) and (167.5,171.38) .. (167.5,170) -- cycle ;
%Shape: Circle [id:dp5331745204325479] 
\draw   (187.5,170) .. controls (187.5,168.62) and (188.62,167.5) .. (190,167.5) .. controls (191.38,167.5) and (192.5,168.62) .. (192.5,170) .. controls (192.5,171.38) and (191.38,172.5) .. (190,172.5) .. controls (188.62,172.5) and (187.5,171.38) .. (187.5,170) -- cycle ;
%Shape: Circle [id:dp3359447464915647] 
\draw   (207.5,170) .. controls (207.5,168.62) and (208.62,167.5) .. (210,167.5) .. controls (211.38,167.5) and (212.5,168.62) .. (212.5,170) .. controls (212.5,171.38) and (211.38,172.5) .. (210,172.5) .. controls (208.62,172.5) and (207.5,171.38) .. (207.5,170) -- cycle ;
%Shape: Circle [id:dp6928673168747053] 
\draw   (228.5,170) .. controls (228.5,168.62) and (229.62,167.5) .. (231,167.5) .. controls (232.38,167.5) and (233.5,168.62) .. (233.5,170) .. controls (233.5,171.38) and (232.38,172.5) .. (231,172.5) .. controls (229.62,172.5) and (228.5,171.38) .. (228.5,170) -- cycle ;
%Shape: Circle [id:dp008844594875838774] 
\draw   (247.5,170) .. controls (247.5,168.62) and (248.62,167.5) .. (250,167.5) .. controls (251.38,167.5) and (252.5,168.62) .. (252.5,170) .. controls (252.5,171.38) and (251.38,172.5) .. (250,172.5) .. controls (248.62,172.5) and (247.5,171.38) .. (247.5,170) -- cycle ;
%Shape: Circle [id:dp6172389877403207] 
\draw   (267.5,170) .. controls (267.5,168.62) and (268.62,167.5) .. (270,167.5) .. controls (271.38,167.5) and (272.5,168.62) .. (272.5,170) .. controls (272.5,171.38) and (271.38,172.5) .. (270,172.5) .. controls (268.62,172.5) and (267.5,171.38) .. (267.5,170) -- cycle ;
%Shape: Circle [id:dp2561039764851646] 
\draw   (287.5,170) .. controls (287.5,168.62) and (288.62,167.5) .. (290,167.5) .. controls (291.38,167.5) and (292.5,168.62) .. (292.5,170) .. controls (292.5,171.38) and (291.38,172.5) .. (290,172.5) .. controls (288.62,172.5) and (287.5,171.38) .. (287.5,170) -- cycle ;
%Shape: Circle [id:dp18698414701799748] 
\draw   (307.5,170) .. controls (307.5,168.62) and (308.62,167.5) .. (310,167.5) .. controls (311.38,167.5) and (312.5,168.62) .. (312.5,170) .. controls (312.5,171.38) and (311.38,172.5) .. (310,172.5) .. controls (308.62,172.5) and (307.5,171.38) .. (307.5,170) -- cycle ;
\draw   (228.79,139.27) -- (232.32,142.8)(232.32,139.27) -- (228.79,142.8) ;
\draw   (187.79,108.32) -- (191.32,111.85)(191.32,108.32) -- (187.79,111.85) ;
\draw   (207.79,108.32) -- (211.32,111.85)(211.32,108.32) -- (207.79,111.85) ;
\draw   (228.79,108.32) -- (232.32,111.85)(232.32,108.32) -- (228.79,111.85) ;
\draw   (247.79,108.32) -- (251.32,111.85)(251.32,108.32) -- (247.79,111.85) ;
\draw   (268.79,108.32) -- (272.32,111.85)(272.32,108.32) -- (268.79,111.85) ;
\draw   (288.79,108.32) -- (292.32,111.85)(292.32,108.32) -- (288.79,111.85) ;
\draw   (307.79,108.32) -- (311.32,111.85)(311.32,108.32) -- (307.79,111.85) ;
\draw   (208.64,139.27) -- (212.18,142.8)(212.18,139.27) -- (208.64,142.8) ;
\draw   (188.64,139.27) -- (192.18,142.8)(192.18,139.27) -- (188.64,142.8) ;
\draw   (168.64,139.27) -- (172.18,142.8)(172.18,139.27) -- (168.64,142.8) ;
\draw   (148.64,139.27) -- (152.18,142.8)(152.18,139.27) -- (148.64,142.8) ;
\draw   (128.64,139.27) -- (132.18,142.8)(132.18,139.27) -- (128.64,142.8) ;
\draw   (108.64,139.27) -- (112.18,142.8)(112.18,139.27) -- (108.64,142.8) ;

% Text Node
\draw (173,93) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{9.18pt}\setlength\topsep{0pt}
$\displaystyle 0$
\end{minipage}};
% Text Node
\draw (193,93) node   [align=left] {\begin{minipage}[lt]{9.18pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle r$}
\end{minipage}};
% Text Node
\draw (233,93) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{13.03pt}\setlength\topsep{0pt}
$ $$\displaystyle \overline{r}$
\end{minipage}};
% Text Node
\draw (88.97,107.56) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{12.58pt}\setlength\topsep{0pt}
$\displaystyle A_{R}$
\end{minipage}};
% Text Node
\draw (86.97,138.56) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{12.58pt}\setlength\topsep{0pt}
$\displaystyle A_{L}$
\end{minipage}};
% Text Node
\draw (73.97,168.56) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{12.58pt}\setlength\topsep{0pt}
$\displaystyle \sin \pi s$
\end{minipage}};


\end{tikzpicture}


==> figs6.tikz <==


\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,294); %set diagram left start at 0, and has height of 294

%Straight Lines [id:da23493443769689737] 
\draw    (371.5,130.8) -- (380.3,140.33) ;
%Straight Lines [id:da4850854905029499] 
\draw    (380.7,130.93) -- (371.5,140.33) ;

%Flowchart: Connector [id:dp4463285067011987] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.98,69.5) .. controls (159.98,68.67) and (160.65,68) .. (161.48,68) .. controls (162.31,68) and (162.98,68.67) .. (162.98,69.5) .. controls (162.98,70.33) and (162.31,71) .. (161.48,71) .. controls (160.65,71) and (159.98,70.33) .. (159.98,69.5) -- cycle ;
%Straight Lines [id:da5626555337117103] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (161.48,71) -- (161.31,105.14) -- (160.75,218.47) ;
\draw [shift={(160.74,220.47)}, rotate = 270.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45918967870828253] 
\draw    (36.74,134.47) .. controls (38.41,132.8) and (40.08,132.81) .. (41.74,134.48) .. controls (43.4,136.15) and (45.07,136.16) .. (46.74,134.5) .. controls (48.41,132.84) and (50.08,132.85) .. (51.74,134.52) .. controls (53.4,136.19) and (55.07,136.2) .. (56.74,134.54) .. controls (58.41,132.88) and (60.08,132.89) .. (61.74,134.56) .. controls (63.41,136.23) and (65.07,136.23) .. (66.74,134.57) .. controls (68.41,132.91) and (70.08,132.92) .. (71.74,134.59) .. controls (73.4,136.26) and (75.07,136.27) .. (76.74,134.61) .. controls (78.41,132.95) and (80.08,132.96) .. (81.74,134.63) .. controls (83.41,136.3) and (85.07,136.3) .. (86.74,134.64) .. controls (88.41,132.98) and (90.08,132.99) .. (91.74,134.66) .. controls (93.4,136.33) and (95.07,136.34) .. (96.74,134.68) .. controls (98.41,133.02) and (100.08,133.03) .. (101.74,134.7) .. controls (103.41,136.37) and (105.07,136.37) .. (106.74,134.71) .. controls (108.41,133.05) and (110.08,133.06) .. (111.74,134.73) .. controls (113.4,136.4) and (115.07,136.41) .. (116.74,134.75) .. controls (118.41,133.09) and (120.08,133.1) .. (121.74,134.77) .. controls (123.4,136.44) and (125.07,136.45) .. (126.74,134.79) .. controls (128.41,133.13) and (130.07,133.13) .. (131.74,134.8) .. controls (133.4,136.47) and (135.07,136.48) .. (136.74,134.82) .. controls (138.41,133.16) and (140.08,133.17) .. (141.74,134.84) .. controls (143.4,136.51) and (145.07,136.52) .. (146.74,134.86) .. controls (148.41,133.2) and (150.07,133.2) .. (151.74,134.87) .. controls (153.4,136.54) and (155.07,136.55) .. (156.74,134.89) .. controls (158.41,133.23) and (160.08,133.24) .. (161.74,134.91) .. controls (163.4,136.58) and (165.07,136.59) .. (166.74,134.93) .. controls (168.41,133.27) and (170.07,133.27) .. (171.74,134.94) .. controls (173.4,136.61) and (175.07,136.62) .. (176.74,134.96) .. controls (178.41,133.3) and (180.08,133.31) .. (181.74,134.98) .. controls (183.4,136.65) and (185.07,136.66) .. (186.74,135) .. controls (188.41,133.34) and (190.08,133.35) .. (191.74,135.02) .. controls (193.41,136.69) and (195.07,136.69) .. (196.74,135.03) .. controls (198.41,133.37) and (200.08,133.38) .. (201.74,135.05) .. controls (203.4,136.72) and (205.07,136.73) .. (206.74,135.07) .. controls (208.41,133.41) and (210.08,133.42) .. (211.74,135.09) .. controls (213.41,136.76) and (215.07,136.76) .. (216.74,135.1) .. controls (218.41,133.44) and (220.08,133.45) .. (221.74,135.12) .. controls (223.4,136.79) and (225.07,136.8) .. (226.74,135.14) .. controls (228.41,133.48) and (230.08,133.49) .. (231.74,135.16) .. controls (233.41,136.83) and (235.07,136.83) .. (236.74,135.17) .. controls (238.41,133.51) and (240.08,133.52) .. (241.74,135.19) .. controls (243.4,136.86) and (245.07,136.87) .. (246.74,135.21) .. controls (248.41,133.55) and (250.08,133.56) .. (251.74,135.23) .. controls (253.4,136.9) and (255.07,136.91) .. (256.74,135.25) .. controls (258.41,133.59) and (260.07,133.59) .. (261.74,135.26) .. controls (263.4,136.93) and (265.07,136.94) .. (266.74,135.28) .. controls (268.41,133.62) and (270.08,133.63) .. (271.74,135.3) .. controls (273.4,136.97) and (275.07,136.98) .. (276.74,135.32) .. controls (278.41,133.66) and (280.07,133.66) .. (281.74,135.33) .. controls (283.4,137) and (285.07,137.01) .. (286.74,135.35) .. controls (288.41,133.69) and (290.08,133.7) .. (291.74,135.37) .. controls (293.4,137.04) and (295.07,137.05) .. (296.74,135.39) .. controls (298.41,133.73) and (300.07,133.73) .. (301.74,135.4) .. controls (303.4,137.07) and (305.07,137.08) .. (306.74,135.42) .. controls (308.41,133.76) and (310.08,133.77) .. (311.74,135.44) .. controls (313.4,137.11) and (315.07,137.12) .. (316.74,135.46) .. controls (318.41,133.8) and (320.08,133.81) .. (321.74,135.48) .. controls (323.41,137.15) and (325.07,137.15) .. (326.74,135.49) .. controls (328.41,133.83) and (330.08,133.84) .. (331.74,135.51) .. controls (333.4,137.18) and (335.07,137.19) .. (336.74,135.53) .. controls (338.41,133.87) and (340.08,133.88) .. (341.74,135.55) .. controls (343.41,137.22) and (345.07,137.22) .. (346.74,135.56) .. controls (348.41,133.9) and (350.08,133.91) .. (351.74,135.58) .. controls (353.4,137.25) and (355.07,137.26) .. (356.74,135.6) .. controls (358.41,133.94) and (360.08,133.95) .. (361.74,135.62) .. controls (363.4,137.29) and (365.07,137.3) .. (366.74,135.64) .. controls (368.41,133.98) and (370.07,133.98) .. (371.74,135.65) -- (375.64,135.67) -- (375.64,135.67) ;
%Flowchart: Connector [id:dp019314584705854565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.24,220.47) .. controls (159.24,219.64) and (159.92,218.97) .. (160.74,218.97) .. controls (161.57,218.97) and (162.24,219.64) .. (162.24,220.47) .. controls (162.24,221.3) and (161.57,221.97) .. (160.74,221.97) .. controls (159.92,221.97) and (159.24,221.3) .. (159.24,220.47) -- cycle ;

% Text Node
\draw (387.64,124.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle V_{1}$};
% Text Node
\draw (166.64,54.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle V_{2}$};
% Text Node
\draw (169.98,205.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e^{i\pi K_{1} \cdot K_{2}} V_{2}$};


\end{tikzpicture}


==> figs7.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,380); %set diagram left start at 0, and has height of 380

%Straight Lines [id:da5592634091867994] 
\draw    (100,100) .. controls (101.67,98.33) and (103.33,98.33) .. (105,100) .. controls (106.67,101.67) and (108.33,101.67) .. (110,100) .. controls (111.67,98.33) and (113.33,98.33) .. (115,100) .. controls (116.67,101.67) and (118.33,101.67) .. (120,100) .. controls (121.67,98.33) and (123.33,98.33) .. (125,100) .. controls (126.67,101.67) and (128.33,101.67) .. (130,100) .. controls (131.67,98.33) and (133.33,98.33) .. (135,100) .. controls (136.67,101.67) and (138.33,101.67) .. (140,100) .. controls (141.67,98.33) and (143.33,98.33) .. (145,100) .. controls (146.67,101.67) and (148.33,101.67) .. (150,100) .. controls (151.67,98.33) and (153.33,98.33) .. (155,100) .. controls (156.67,101.67) and (158.33,101.67) .. (160,100) .. controls (161.67,98.33) and (163.33,98.33) .. (165,100) .. controls (166.67,101.67) and (168.33,101.67) .. (170,100) .. controls (171.67,98.33) and (173.33,98.33) .. (175,100) .. controls (176.67,101.67) and (178.33,101.67) .. (180,100) .. controls (181.67,98.33) and (183.33,98.33) .. (185,100) .. controls (186.67,101.67) and (188.33,101.67) .. (190,100) .. controls (191.67,98.33) and (193.33,98.33) .. (195,100) .. controls (196.67,101.67) and (198.33,101.67) .. (200,100) -- (200,100) ;
%Straight Lines [id:da9479875276919599] 
\draw    (200,100) -- (400,100) ;
%Straight Lines [id:da911475569983903] 
\draw    (200,95) -- (200,105) ;
%Straight Lines [id:da2618594382803623] 
\draw    (400,100) .. controls (401.67,98.33) and (403.33,98.33) .. (405,100) .. controls (406.67,101.67) and (408.33,101.67) .. (410,100) .. controls (411.67,98.33) and (413.33,98.33) .. (415,100) .. controls (416.67,101.67) and (418.33,101.67) .. (420,100) .. controls (421.67,98.33) and (423.33,98.33) .. (425,100) .. controls (426.67,101.67) and (428.33,101.67) .. (430,100) .. controls (431.67,98.33) and (433.33,98.33) .. (435,100) .. controls (436.67,101.67) and (438.33,101.67) .. (440,100) .. controls (441.67,98.33) and (443.33,98.33) .. (445,100) .. controls (446.67,101.67) and (448.33,101.67) .. (450,100) .. controls (451.67,98.33) and (453.33,98.33) .. (455,100) .. controls (456.67,101.67) and (458.33,101.67) .. (460,100) .. controls (461.67,98.33) and (463.33,98.33) .. (465,100) .. controls (466.67,101.67) and (468.33,101.67) .. (470,100) .. controls (471.67,98.33) and (473.33,98.33) .. (475,100) .. controls (476.67,101.67) and (478.33,101.67) .. (480,100) .. controls (481.67,98.33) and (483.33,98.33) .. (485,100) .. controls (486.67,101.67) and (488.33,101.67) .. (490,100) .. controls (491.67,98.33) and (493.33,98.33) .. (495,100) .. controls (496.67,101.67) and (498.33,101.67) .. (500,100) -- (500,100) ;
%Straight Lines [id:da4638306478032972] 
\draw    (400,95) -- (400,105) ;
\draw   (227.79,98.32) -- (231.32,101.85)(231.32,98.32) -- (227.79,101.85) ;
\draw   (257.79,98.32) -- (261.32,101.85)(261.32,98.32) -- (257.79,101.85) ;
\draw   (367.79,98.32) -- (371.32,101.85)(371.32,98.32) -- (367.79,101.85) ;
%Straight Lines [id:da1720477040511229] 
\draw    (99,218) .. controls (100.67,216.33) and (102.33,216.33) .. (104,218) .. controls (105.67,219.67) and (107.33,219.67) .. (109,218) .. controls (110.67,216.33) and (112.33,216.33) .. (114,218) .. controls (115.67,219.67) and (117.33,219.67) .. (119,218) .. controls (120.67,216.33) and (122.33,216.33) .. (124,218) .. controls (125.67,219.67) and (127.33,219.67) .. (129,218) .. controls (130.67,216.33) and (132.33,216.33) .. (134,218) .. controls (135.67,219.67) and (137.33,219.67) .. (139,218) .. controls (140.67,216.33) and (142.33,216.33) .. (144,218) .. controls (145.67,219.67) and (147.33,219.67) .. (149,218) .. controls (150.67,216.33) and (152.33,216.33) .. (154,218) .. controls (155.67,219.67) and (157.33,219.67) .. (159,218) .. controls (160.67,216.33) and (162.33,216.33) .. (164,218) .. controls (165.67,219.67) and (167.33,219.67) .. (169,218) .. controls (170.67,216.33) and (172.33,216.33) .. (174,218) .. controls (175.67,219.67) and (177.33,219.67) .. (179,218) .. controls (180.67,216.33) and (182.33,216.33) .. (184,218) .. controls (185.67,219.67) and (187.33,219.67) .. (189,218) .. controls (190.67,216.33) and (192.33,216.33) .. (194,218) .. controls (195.67,219.67) and (197.33,219.67) .. (199,218) -- (199,218) ;
%Straight Lines [id:da45321346293253806] 
\draw    (199,218) -- (399,218) ;
%Straight Lines [id:da5300275027619938] 
\draw    (199,213) -- (199,223) ;
%Straight Lines [id:da927177772391934] 
\draw    (399,218) .. controls (400.67,216.33) and (402.33,216.33) .. (404,218) .. controls (405.67,219.67) and (407.33,219.67) .. (409,218) .. controls (410.67,216.33) and (412.33,216.33) .. (414,218) .. controls (415.67,219.67) and (417.33,219.67) .. (419,218) .. controls (420.67,216.33) and (422.33,216.33) .. (424,218) .. controls (425.67,219.67) and (427.33,219.67) .. (429,218) .. controls (430.67,216.33) and (432.33,216.33) .. (434,218) .. controls (435.67,219.67) and (437.33,219.67) .. (439,218) .. controls (440.67,216.33) and (442.33,216.33) .. (444,218) .. controls (445.67,219.67) and (447.33,219.67) .. (449,218) .. controls (450.67,216.33) and (452.33,216.33) .. (454,218) .. controls (455.67,219.67) and (457.33,219.67) .. (459,218) .. controls (460.67,216.33) and (462.33,216.33) .. (464,218) .. controls (465.67,219.67) and (467.33,219.67) .. (469,218) .. controls (470.67,216.33) and (472.33,216.33) .. (474,218) .. controls (475.67,219.67) and (477.33,219.67) .. (479,218) .. controls (480.67,216.33) and (482.33,216.33) .. (484,218) .. controls (485.67,219.67) and (487.33,219.67) .. (489,218) .. controls (490.67,216.33) and (492.33,216.33) .. (494,218) .. controls (495.67,219.67) and (497.33,219.67) .. (499,218) -- (499,218) ;
%Straight Lines [id:da3460735963713357] 
\draw    (399,213) -- (399,223) ;
%Curve Lines [id:da5800630665091423] 
\draw    (101,200.17) .. controls (123,200.57) and (164.24,200.12) .. (195.29,200.14) .. controls (226.33,200.17) and (198.33,279.48) .. (227,279.83) .. controls (255.67,280.19) and (430.86,279.74) .. (501.66,279.74) ;
\draw [shift={(152.44,200.27)}, rotate = 179.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw [shift={(212.13,244.03)}, rotate = 268.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw [shift={(368.95,279.9)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da994534007570615] 
\draw    (99.8,164.27) .. controls (121.8,164.67) and (317,164.43) .. (341,164.5) .. controls (365,164.57) and (350.5,245.38) .. (374.5,245) .. controls (398.5,244.63) and (427.8,245) .. (498.6,245) ;
\draw [shift={(224.56,164.51)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(358.18,208.54)}, rotate = 263.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(440.77,244.92)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da22771942901735576] 
\draw    (99.33,190.08) .. controls (121.33,190.48) and (220.14,190.73) .. (245,190.73) .. controls (269.86,190.73) and (249.67,269.75) .. (275.2,269.98) .. controls (300.73,270.22) and (429.87,270.42) .. (500.67,270.42) ;
\draw [shift={(176.6,190.57)}, rotate = 180.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(260.11,234.42)}, rotate = 266.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(392.59,270.32)}, rotate = 180.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (216,79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle V_{\sigma ( 2)}$};
% Text Node
\draw (247,79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle V_{\sigma ( 3)}$};
% Text Node
\draw (357,79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle V_{\sigma ( N-2)}$};
% Text Node
\draw (300,79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (195,110) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 0$};
% Text Node
\draw (395,110) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (194,228) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 0$};
% Text Node
\draw (394,228) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (294.4,127.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \otimes $};
% Text Node
\draw (59.2,154.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle z_{\sigma ( N -2) -}$};
% Text Node
\draw (58.8,180.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle z_{\sigma ( 3) -}$};
% Text Node
\draw (59.2,190.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle z_{\sigma ( 2) -}$};
% Text Node
\draw (59.08,90.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle z_{+}$};
% Text Node
\draw (298.67,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};


\end{tikzpicture}


